Avoidance Loci of Real Projective Varieties

We study real linear spaces in projective space that avoid the real points of a non-degenerate projective variety. For a variety $X \subset \mathbb{P}^{n-1}$ with a real smooth point, we define the avoidance locus $\mathcal{A}_k(X)$ as the subset of the real Grassmannian $\mathrm{Gr}(k,n)_{\mathbb{R}}$ consisting of linear spaces that meet $X$ transversely but contain no real point of $X$. Our construction generalizes the cone of positive polynomials on $\mathbb{R}^n.$ We prove that the avoidance locus is an open semi-algebraic set equal to a union of regions in the complement of a higher Chow form, and that distinct regions are non-adjacent. We present explicit examples for linear spaces, curves, and surfaces, and provide bounds on the number of connected components of $\mathcal{A}_{n-1}(X)$ in terms of the topology of the real locus $X_{\mathbb{R}}$. Finally, we prove that avoidance loci are slice-convex.

==> three_spheres.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp579627456109501] 
\draw   (160,220) .. controls (160,197.91) and (177.91,180) .. (200,180) .. controls (222.09,180) and (240,197.91) .. (240,220) .. controls (240,242.09) and (222.09,260) .. (200,260) .. controls (177.91,260) and (160,242.09) .. (160,220) -- cycle ;
%Curve Lines [id:da4009315791808017] 
\draw    (160,220) .. controls (169.25,238.25) and (231.25,236.75) .. (240,220) ;
%Curve Lines [id:da24873239877177256] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,220) .. controls (163.25,205.25) and (236.75,204.25) .. (240,220) ;
%Shape: Ellipse [id:dp8182754019296866] 
\draw   (260,80) .. controls (260,57.91) and (277.91,40) .. (300,40) .. controls (322.09,40) and (340,57.91) .. (340,80) .. controls (340,102.09) and (322.09,120) .. (300,120) .. controls (277.91,120) and (260,102.09) .. (260,80) -- cycle ;
%Curve Lines [id:da5858326485928973] 
\draw    (260,80) .. controls (269.25,98.25) and (331.25,96.75) .. (340,80) ;
%Curve Lines [id:da3526368830437815] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,80) .. controls (263.25,65.25) and (336.75,64.25) .. (340,80) ;
%Shape: Ellipse [id:dp8029025497639176] 
\draw   (390.67,222) .. controls (390.67,199.91) and (408.58,182) .. (430.67,182) .. controls (452.76,182) and (470.67,199.91) .. (470.67,222) .. controls (470.67,244.09) and (452.76,262) .. (430.67,262) .. controls (408.58,262) and (390.67,244.09) .. (390.67,222) -- cycle ;
%Curve Lines [id:da15010632394679946] 
\draw    (390.67,222) .. controls (399.92,240.25) and (461.92,238.75) .. (470.67,222) ;
%Curve Lines [id:da5841069245128283] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (390.67,222) .. controls (393.92,207.25) and (467.42,206.25) .. (470.67,222) ;
%Shape: Parallelogram [id:dp061436158742061764] 
\draw  [fill={rgb, 255:red, 221; green, 122; blue, 230 }  ,fill opacity=0.5 ] (265.9,166.78) -- (420,60) -- (402.4,175.67) -- (248.3,282.45) -- cycle ;
%Shape: Parallelogram [id:dp053246612600894694] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (221.85,164.08) -- (360,280) -- (343.77,179.1) -- (205.61,63.18) -- cycle ;
%Straight Lines [id:da5173160706070113] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.48,142.88) -- (311,239.6) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (300.48,142.88) -- (311,239.6) ;






\end{tikzpicture}

\end{document}

==> torus.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp38038586645836026] 
\draw   (160,140) .. controls (160,95.82) and (227.16,60) .. (310,60) .. controls (392.84,60) and (460,95.82) .. (460,140) .. controls (460,184.18) and (392.84,220) .. (310,220) .. controls (227.16,220) and (160,184.18) .. (160,140) -- cycle ;
%Shape: Arc [id:dp0028559740366069786] 
\draw  [draw opacity=0] (367.78,138.12) .. controls (360.69,150.74) and (337.51,160) .. (310,160) .. controls (282.49,160) and (259.31,150.74) .. (252.22,138.12) -- (310,130) -- cycle ; \draw   (367.78,138.12) .. controls (360.69,150.74) and (337.51,160) .. (310,160) .. controls (282.49,160) and (259.31,150.74) .. (252.22,138.12) ;  
%Shape: Arc [id:dp8963113828639865] 
\draw  [draw opacity=0] (246.22,141.5) .. controls (257.22,132.06) and (281.64,125.5) .. (310,125.5) .. controls (338.36,125.5) and (362.78,132.06) .. (373.78,141.5) -- (310,152.75) -- cycle ; \draw   (246.22,141.5) .. controls (257.22,132.06) and (281.64,125.5) .. (310,125.5) .. controls (338.36,125.5) and (362.78,132.06) .. (373.78,141.5) ;  
%Straight Lines [id:da8544300254996685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350,130) -- (340,260) ;
%Straight Lines [id:da790267017419323] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (360,0) -- (350,130) ;
%Straight Lines [id:da8141763940899909] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (457.5,256.5) -- (160,229) ;
%Straight Lines [id:da09157156284422041] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (440,40) -- (420,120) ;
\draw [shift={(420,120)}, rotate = 104.04] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4292480820080554] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (420,120) -- (399.2,203.4) ;
%Straight Lines [id:da42660534370894887] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (399.2,203.4) -- (380,280) ;
\draw [shift={(399.2,203.4)}, rotate = 104.07] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5773660053778377] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (300,20) -- (300,60) ;
\draw [shift={(300,60)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7663437075367802] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (300,220) -- (300,260) ;
%Straight Lines [id:da6557828222620147] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,60) -- (300,126.2) ;
\draw [shift={(300,126.2)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300,60)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8200877510285283] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,160) -- (300,220) ;
\draw [shift={(300,220)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300,160)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7591079095143134] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (300,126.2) -- (300,160) ;




\end{tikzpicture}



\end{document}

